Diffusion tensor imaging with deterministic error bounds

Errors in the data and the forward operator of an inverse problem can be handily modelled using partial order in Banach lattices. We present some existing results of the theory of regularisation in this novel framework, where errors are represented as bounds by means of the appropriate partial order. We apply the theory to Diffusion Tensor Imaging, where correct noise modelling is challenging: it involves the Rician distribution and the nonlinear Stejskal-Tanner equation. Linearisation of the latter in the statistical framework would complicate the noise model even further. We avoid this using the error bounds approach, which preserves simple error structure under monotone transformations.

==> figures/legend-dirplot3d.tikz <==
\tikzexternaldisable
\begin{tikzpicture}
        \scriptsize

        \pgftext[at=\pgfpoint{-0.25\w}{-0.25\w},left,bottom]{%
                \includegraphics[height=0.5\w]{figures/legend-dirplot3d.png}%
        }

        \draw[->,color=white] (0,0)--node[above] {$\color{white}x$} (0.1414\w,-0.1\w);
        \draw[->,color=white] (0,0)--node[below] {$\color{white}y$} (-0.1414\w,-0.1\w);
        \draw[->,color=white] (0,0)--node[left] {$\color{white}z$} (0,0.1414\w);

        \def\mp#1#2{\begin{minipage}{#1}
                #2
                \legendstyle
                Colour-coding of the principal eigenvector $\hat v_u$
                of $u$.
                The intensity is the function
                \mbox{$\min\{1,\FA_u+1/3\}$}
                of the fractional anisotropy $\FA_u$.
        \end{minipage}}

        % \ifrowplacement
        %         \node[left] at (-.5\w, 0) {\mp{2.3\colw}{\raggedleft}};
        % \else
        %         \node[below] at (0,-0.4\w) {\mp{\colw}{\raggedright}};
        % \fi
\end{tikzpicture}
\tikzexternalenable



==> figures/legend-errplot.tikz <==
\tikzexternaldisable
\begin{tikzpicture}
        \scriptsize
        % Dummy nodes for big enough image for centered positioning
        % within the table.
        %\node at (-0.5\w,-0.5\w) {};
        %\node at (0.5\w,0.5\w) {};

        \pgftext[at=\pgfpoint{-0.25\w}{-0.25\w},left,bottom]{%
                \includegraphics[height=0.5\w]{figures/legend-errplot.png}%
        }

        \draw[->] (0.3\w,-0.25\w)
                  node[right] {0} --
                  node[right] {$e_\FA$} (0.3\w,0.25\w)
                  node[right, yshift=-0.05\w] {0.09};
        \draw[->] (-0.25\w,-0.3\w)
                  node[below] {$0^\circ$} --
                  node[below] {$\theta$} (0.25\w,-0.3\w)
                  node[below] {$10^\circ$};

        \def\mp#1#2{\begin{minipage}{#1}
                #2
                \legendstyle
                %Colour-coding of the errors
                %\mbox{$\theta=\inv \cos(\iprod{\hat v_u}{\hat v_{g_0}})$},
                %\mbox{$e_\FA=\abs{\FA_u -\FA_{g_\mathrm{0}}}$}
                %between principal eigenvectors
                %$\hat v_{g_0}$ and $\hat v_{u}$,
                %and the fractional anisotropies 
                %$\FA_u$ and $\FA_{g_0}$ of $u$ and $g_0$.
                Colour-coding of errors between
                $u$ and $g_0$ as functions
                \mbox{$\theta=\inv \cos(\iprod{\hat v_u}{\hat v_{g_0}})$},
                \mbox{$e_\FA=\abs{\FA_u -\FA_{g_\mathrm{0}}}$}
                of principal eigenvectors
                $\hat v_{g_0}$, $\hat v_{u}$,
                and fractional anisotropies 
                $\FA_u$, $\FA_{g_0}$.
        \end{minipage}}

        %\ifrowplacement
        %        \node[left] at (-.5\w, 0) {\mp{2\colw}{\raggedleft}};
        %\else
        %        \node[below] at (0,-0.5\w) {\mp{\colw}{\raggedright}};
        %\fi
\end{tikzpicture}
\tikzexternalenable




==> figures/legend-fa.tikz <==
\tikzexternaldisable
\begin{tikzpicture}
        \scriptsize

        \shade [shading=axis, left color=black, right color=white]
                (-0.3\w,0.05) rectangle (0.3\w,0.1\w);

        \draw[->] (-0.3\w,0)
                  node[below] {0} --
                  node[below] {$\FA$} (0.3\w,0)
                  node[below] {1};

        \def\mp#1#2{\begin{minipage}{#1}
                #2
                \legendstyle
                Greyscale-coding of the fractional anisotropy.
                Principal eigenvector is drawn in red.
        \end{minipage}}

        % \ifrowplacement
        %         \node[left] at (-.5\w, 0) {\mp{1\colw}{\raggedleft}};
        % \else
        %         \node[below] at (0,-0.3\w) {\mp{\colw}{\raggedright}};
        % \fi
\end{tikzpicture}
\tikzexternalenable


==> figures/legend2-errplot.tikz <==
\tikzexternaldisable
\begin{tikzpicture}
        \scriptsize
        % Dummy nodes for big enough image for centered positioning
        % within the table.
        %\node at (-0.5\w,-0.5\w) {};
        %\node at (0.5\w,0.5\w) {};

        \pgftext[at=\pgfpoint{-0.25\w}{-0.25\w},left,bottom]{%
                \includegraphics[height=0.5\w]{figures/legend-errplot.png}%
        }

        \draw[->] (0.3\w,-0.25\w)
                  node[right] {0} --
                  node[right] {$e_\FA$} (0.3\w,0.25\w)
                  node[right, yshift=-0.05\w] {0.15};
        \draw[->] (-0.25\w,-0.3\w)
                  node[below] {$0^\circ$} --
                  node[below] {$\theta$} (0.25\w,-0.3\w)
                  node[below] {$100^\circ$};

        \def\mp#1#2{\begin{minipage}{#1}
                #2
                \legendstyle
                %Colour-coding of the errors
                %\mbox{$\theta=\inv \cos(\iprod{\hat v_u}{\hat v_{g_0}})$},
                %\mbox{$e_\FA=\abs{\FA_u -\FA_{g_\mathrm{0}}}$}
                %between principal eigenvectors
                %$\hat v_{g_0}$ and $\hat v_{u}$,
                %and the fractional anisotropies 
                %$\FA_u$ and $\FA_{g_0}$ of $u$ and $g_0$.
                Colour-coding of errors between
                $u$ and $g_0$ as functions
                \mbox{$\theta=\inv \cos(\iprod{\hat v_u}{\hat v_{g_0}})$},
                \mbox{$e_\FA=\abs{\FA_u -\FA_{g_\mathrm{0}}}$}
                of principal eigenvectors
                $\hat v_{g_0}$, $\hat v_{u}$,
                and fractional anisotropies 
                $\FA_u$, $\FA_{g_0}$.
        \end{minipage}}

        %\ifrowplacement
        %        \node[left] at (-.5\w, 0) {\mp{2\colw}{\raggedleft}};
        %\else
        %        \node[below] at (0,-0.5\w) {\mp{\colw}{\raggedright}};
        %\fi
\end{tikzpicture}
\tikzexternalenable



